The Fermi Edge Singularity and Boundary Condition Changing Operators

The boundary conformal field theory approach to quantum impurity problems is used to study the Fermi edge singularity, occuring in the X-ray adsorption probablility. The deep-hole creation operator, in the effective low-energy theory, changes the boundary condition on the conduction electrons. By a conformal mapping, the dimension of such an operator is related to the groundstate energy for a finite system with different boundary conditions at the two ends. The Fermi edge singularity is solved using this method, for the Luttinger liquid including back-scattering and for the multi-channel Kondo problem.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig010302
%%Creator: fig2dev
%%CreationDate: Wed Mar 30 13:08:30 1994
%%For: affleck@magnon (Ian Affleck)
%%BoundingBox: 215 54 397 739
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
127.0 -91.5 translate 90 rotate 0.675 -0.675 scale
/Courier findfont 10.00 scalefont setfont
1019 379 m
gs 1 -1 scale (1) col-1 show gr
/Symbol findfont 30.00 scalefont setfont
494 389 m
gs 1 -1 scale (t) col-1 show gr
/Courier findfont 10.00 scalefont setfont
509 394 m
gs 1 -1 scale (2) col-1 show gr
/Courier findfont 20.00 scalefont setfont
814 314 m
gs 1 -1 scale (w) col-1 show gr
1.000 setlinewidth
% Polyline
n 794 324 m 829 324 l gs col-1 s gr
/Symbol findfont 20.00 scalefont setfont
799 314 m
gs 1 -1 scale (p) col-1 show gr
/Courier findfont 30.00 scalefont setfont
744 339 m
gs 1 -1 scale (l) col-1 show gr
/Courier findfont 30.00 scalefont setfont
764 339 m
gs 1 -1 scale (e) col-1 show gr
/Courier findfont 20.00 scalefont setfont
809 339 m
gs 1 -1 scale (l) col-1 show gr
0.500 setlinewidth
% Polyline
n 522 299 m 522 288 l gs col-1 s gr
% Polyline
n 514 292 m 529 292 l gs col-1 s gr
/Helvetica-Narrow-BoldOblique findfont 30.00 scalefont setfont
494 319 m
gs 1 -1 scale (O) col-1 show gr
% Polyline
n 522 299 m 522 288 l gs col-1 s gr
% Polyline
n 514 292 m 529 292 l gs col-1 s gr
/Helvetica-Narrow-BoldOblique findfont 30.00 scalefont setfont
494 319 m
gs 1 -1 scale (O) col-1 show gr
% Polyline
n 1172 299 m 1172 288 l gs col-1 s gr
% Polyline
n 1164 292 m 1179 292 l gs col-1 s gr
/Helvetica-Narrow-BoldOblique findfont 30.00 scalefont setfont
1144 319 m
gs 1 -1 scale (O) col-1 show gr
/Courier findfont 30.00 scalefont setfont
1149 379 m
gs 1 -1 scale (u) col-1 show gr
/Courier findfont 10.00 scalefont setfont
1169 384 m
gs 1 -1 scale (2) col-1 show gr
4.000 setlinewidth
% Polyline
n 704 289 m 884 254 l gs 0.75 setgray fill gr
gs col-1 s gr
n 842.827 251.819 m 884.000 254.000 l 846.644 271.451 l gs 2
setlinejoin col-1 s gr
0.500 setlinewidth
% Polyline
n 949 339 m 1229 339 l gs col-1 s gr
% Polyline
n 949 219 m 1224 219 l gs col-1 s gr
% Polyline
n 1029 224 m 1114 334 l gs col-1 s gr
% Polyline
n 974 224 m 1059 334 l gs col-1 s gr
% Polyline
n 999 224 m 1084 334 l gs col-1 s gr
% Polyline
n 1054 224 m 1139 334 l gs col-1 s gr
% Polyline
n 949 274 m 999 334 l gs col-1 s gr
% Polyline
n 304 334 m 214 139 l gs col-1 s gr
% Polyline
n 364 324 m 264 139 l gs col-1 s gr
/Courier findfont 30.00 scalefont setfont
999 374 m
gs 1 -1 scale (u) col-1 show gr
% Polyline
n 419 319 m 314 134 l gs col-1 s gr
/Courier-Bold findfont 30.00 scalefont setfont
999 349 m
gs 1 -1 scale (X) col-1 show gr
% Polyline
n 474 319 m 359 129 l gs col-1 s gr
% Polyline
n 574 319 m 449 129 l gs col-1 s gr
% Polyline
n 619 319 m 494 134 l gs col-1 s gr
% Polyline
n 654 314 m 529 129 l gs col-1 s gr
% Polyline
n 639 219 m 579 129 l gs col-1 s gr
% Polyline
n 1229 289 m 1184 234 l gs col-1 s gr
% Polyline
n 494 279 m 409 139 l gs col-1 s gr
% Polyline
n 919 264 m 919 219 l gs col-1 s gr
% Polyline
n 919 304 m 919 344 l gs col-1 s gr
% Polyline
n 1129 289 m 1084 229 l gs col-1 s gr
% Polyline
n 1149 279 m 1114 229 l gs col-1 s gr
% Polyline
n 1149 229 m 1219 319 l gs col-1 s gr
% Polyline
n 984 284 m 949 239 l gs col-1 s gr
% Polyline
n 239 339 m 659 339 l gs col-1 s gr
/Courier findfont 30.00 scalefont setfont
1059 199 m
gs 1 -1 scale (A) col-1 show gr
/Courier findfont 30.00 scalefont setfont
959 364 m
gs 1 -1 scale (A) col-1 show gr
/Courier findfont 30.00 scalefont setfont
1079 364 m
gs 1 -1 scale (B) col-1 show gr
/Courier findfont 30.00 scalefont setfont
1204 364 m
gs 1 -1 scale (A) col-1 show gr
/Courier findfont 30.00 scalefont setfont
269 369 m
gs 1 -1 scale (A) col-1 show gr
/Courier findfont 30.00 scalefont setfont
579 369 m
gs 1 -1 scale (A) col-1 show gr
/Courier findfont 30.00 scalefont setfont
414 369 m
gs 1 -1 scale (B) col-1 show gr
/Courier findfont 30.00 scalefont setfont
909 299 m
gs 1 -1 scale (l) col-1 show gr
/Helvetica-Narrow-BoldOblique findfont 30.00 scalefont setfont
994 319 m
gs 1 -1 scale (O) col-1 show gr
/Helvetica-Narrow-BoldOblique findfont 30.00 scalefont setfont
314 319 m
gs 1 -1 scale (O) col-1 show gr
/Symbol findfont 30.00 scalefont setfont
314 394 m
gs 1 -1 scale (t) col-1 show gr
/Courier findfont 10.00 scalefont setfont
329 399 m
gs 1 -1 scale (1) col-1 show gr
/Courier-Bold findfont 30.00 scalefont setfont
319 349 m
gs 1 -1 scale (X) col-1 show gr
/Courier-Bold findfont 30.00 scalefont setfont
499 349 m
gs 1 -1 scale (X) col-1 show gr
/Courier-Bold findfont 30.00 scalefont setfont
1154 349 m
gs 1 -1 scale (X) col-1 show gr
showpage
$F2psEnd
